VICAN: Very Efficient Calibration Algorithm for Large Camera Networks

The precise estimation of camera poses within large camera networks is a foundational problem in computer vision and robotics, with broad applications spanning autonomous navigation, surveillance, and augmented reality. In this paper, we introduce a novel methodology that extends state-of-the-art Pose Graph Optimization (PGO) techniques. Departing from the conventional PGO paradigm, which primarily relies on camera-camera edges, our approach centers on the introduction of a dynamic element - any rigid object free to move in the scene - whose pose can be reliably inferred from a single image. Specifically, we consider the bipartite graph encompassing cameras, object poses evolving dynamically, and camera-object relative transformations at each time step. This shift not only offers a solution to the challenges encountered in directly estimating relative poses between cameras, particularly in adverse environments, but also leverages the inclusion of numerous object poses to ameliorate and integrate errors, resulting in accurate camera pose estimates. Though our framework retains compatibility with traditional PGO solvers, its efficacy benefits from a custom-tailored optimization scheme. To this end, we introduce an iterative primal-dual algorithm, capable of handling large graphs. Empirical benchmarks, conducted on a new dataset of simulated indoor environments, substantiate the efficacy and efficiency of our approach.

==> fig/measurements.tikz <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Ellipse [id:dp5956096777509478] 
\draw   (141.59,19.26) .. controls (141.59,11.06) and (148.25,4.41) .. (156.46,4.41) .. controls (164.67,4.41) and (171.33,11.06) .. (171.33,19.26) .. controls (171.33,27.47) and (164.67,34.12) .. (156.46,34.12) .. controls (148.25,34.12) and (141.59,27.47) .. (141.59,19.26) -- cycle ;
%Shape: Ellipse [id:dp3089774392114807] 
\draw   (267.6,136.99) .. controls (267.6,128.61) and (274.41,121.81) .. (282.8,121.81) .. controls (291.2,121.81) and (298,128.61) .. (298,136.99) .. controls (298,145.37) and (291.2,152.17) .. (282.8,152.17) .. controls (274.41,152.17) and (267.6,145.37) .. (267.6,136.99) -- cycle ;
%Straight Lines [id:da3585404569750579] 
\draw    (156.46,34.12) -- (156.26,83.34) ;
%Straight Lines [id:da5456847633092705] 
\draw    (168.62,107.72) -- (199.21,132.99) ;
%Straight Lines [id:da718602544799151] 
\draw    (166.35,31.27) -- (214.41,121.81) ;
%Shape: Ellipse [id:dp5745137447734097] 
\draw   (199.21,136.99) .. controls (199.21,128.61) and (206.02,121.81) .. (214.41,121.81) .. controls (222.8,121.81) and (229.61,128.61) .. (229.61,136.99) .. controls (229.61,145.37) and (222.8,152.17) .. (214.41,152.17) .. controls (206.02,152.17) and (199.21,145.37) .. (199.21,136.99) -- cycle ;
%Straight Lines [id:da29313788226707105] 
\draw    (229.61,136.99) -- (267.6,136.99) ;
%Shape: Ellipse [id:dp44476435543680204] 
\draw   (142.06,98.52) .. controls (142.06,90.14) and (148.86,83.34) .. (157.26,83.34) .. controls (165.65,83.34) and (172.45,90.14) .. (172.45,98.52) .. controls (172.45,106.9) and (165.65,113.7) .. (157.26,113.7) .. controls (148.86,113.7) and (142.06,106.9) .. (142.06,98.52) -- cycle ;
%Shape: Ellipse [id:dp4016525913412583] 
\draw   (298.61,17.47) .. controls (298.61,9.15) and (305.36,2.41) .. (313.68,2.41) .. controls (322.01,2.41) and (328.75,9.15) .. (328.75,17.47) .. controls (328.75,25.8) and (322.01,32.54) .. (313.68,32.54) .. controls (305.36,32.54) and (298.61,25.8) .. (298.61,17.47) -- cycle ;
%Shape: Ellipse [id:dp2523748571351494] 
\draw   (430.32,136.91) .. controls (430.32,128.41) and (437.22,121.51) .. (445.73,121.51) .. controls (454.23,121.51) and (461.13,128.41) .. (461.13,136.91) .. controls (461.13,145.41) and (454.23,152.31) .. (445.73,152.31) .. controls (437.22,152.31) and (430.32,145.41) .. (430.32,136.91) -- cycle ;
%Shape: Ellipse [id:dp9252943419482644] 
\draw   (355.02,137.9) .. controls (355.02,129.4) and (361.91,122.51) .. (370.42,122.51) .. controls (378.92,122.51) and (385.82,129.4) .. (385.82,137.9) .. controls (385.82,146.41) and (378.92,153.3) .. (370.42,153.3) .. controls (361.91,153.3) and (355.02,146.41) .. (355.02,137.9) -- cycle ;
%Shape: Ellipse [id:dp12070676954991799] 
\draw   (299.94,97.87) .. controls (299.94,89.37) and (306.83,82.47) .. (315.34,82.47) .. controls (323.85,82.47) and (330.74,89.37) .. (330.74,97.87) .. controls (330.74,106.37) and (323.85,113.27) .. (315.34,113.27) .. controls (306.83,113.27) and (299.94,106.37) .. (299.94,97.87) -- cycle ;
%Straight Lines [id:da8836782199760657] 
\draw    (328.15,23.75) -- (383.51,47.6) ;
%Straight Lines [id:da32377923929415486] 
\draw    (377.53,124.15) -- (392.68,69.47) ;
%Rounded Rect [id:dp3244804832094387] 
\draw   (379.07,59.78) .. controls (377.12,58.18) and (376.84,55.3) .. (378.44,53.35) -- (387.79,41.95) .. controls (389.39,40) and (392.27,39.71) .. (394.22,41.31) -- (404.82,50) .. controls (406.77,51.6) and (407.06,54.47) .. (405.46,56.43) -- (396.11,67.83) .. controls (394.51,69.78) and (391.63,70.07) .. (389.68,68.47) -- cycle ;
%Rounded Rect [id:dp10153807599986164] 
\draw   (357.64,86.56) .. controls (355.69,84.96) and (355.41,82.09) .. (357.01,80.14) -- (366.36,68.73) .. controls (367.96,66.78) and (370.84,66.49) .. (372.79,68.09) -- (383.39,76.78) .. controls (385.34,78.38) and (385.63,81.26) .. (384.03,83.21) -- (374.68,94.61) .. controls (373.08,96.56) and (370.2,96.85) .. (368.25,95.25) -- cycle ;
%Straight Lines [id:da3799435946458384] 
\draw    (329.97,91.71) -- (356.1,84.25) ;
%Straight Lines [id:da5511879944482929] 
\draw    (370.42,122.51) -- (371.25,96.25) ;
%Straight Lines [id:da7505899035026387] 
\draw    (323.15,28.75) -- (364.37,71.18) ;
%Rounded Rect [id:dp10203738239836624] 
\draw   (417.51,66.79) .. controls (415.56,65.19) and (415.27,62.31) .. (416.87,60.36) -- (426.22,48.96) .. controls (427.82,47) and (430.7,46.72) .. (432.65,48.32) -- (443.26,57.01) .. controls (445.21,58.6) and (445.49,61.48) .. (443.89,63.43) -- (434.54,74.84) .. controls (432.94,76.79) and (430.06,77.08) .. (428.11,75.48) -- cycle ;
%Rounded Rect [id:dp6602208505084355] 
\draw   (443.59,86.41) .. controls (441.64,84.81) and (441.36,81.94) .. (442.96,79.98) -- (452.31,68.58) .. controls (453.91,66.63) and (456.79,66.34) .. (458.74,67.94) -- (469.34,76.63) .. controls (471.29,78.23) and (471.58,81.11) .. (469.98,83.06) -- (460.63,94.46) .. controls (459.03,96.41) and (456.15,96.7) .. (454.2,95.1) -- cycle ;
%Straight Lines [id:da6868271746486754] 
\draw    (383.15,128.75) -- (428.11,75.48) ;
%Straight Lines [id:da6650061032997403] 
\draw    (438,123.5) -- (431.54,76.15) ;
%Straight Lines [id:da45978938027850724] 
\draw    (457.14,126.27) -- (465.14,88.7) ;
%Straight Lines [id:da9335859720282539] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.28,63.5) -- (377.68,72.56) ;
%Straight Lines [id:da00729567880985027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (447.6,74.0) -- (439.29,68) ;

% Text Node
\draw (150.1,14.8) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (150,93.8) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (207.17,131.8) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (275.8,132) node [anchor=north west][inner sep=0.75pt]    {$c_{4}$};
% Text Node
\draw (183,46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{1} ,c_{3}}$};
% Text Node
\draw (234,140.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{3} ,c_{4}}$};
% Text Node
\draw (158,120) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{2} ,c_{3}}$};
% Text Node
\draw (157.86,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{1} ,c_{2}}$};
% Text Node
\draw (306.89,12) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (308.11,93) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (364,133) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (439,132) node [anchor=north west][inner sep=0.75pt]    {$c_{4}$};
% Text Node
\draw (382,48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{1}^{( 0)}$};
% Text Node
\draw (360,75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{2}^{( 0)}$};
% Text Node
\draw (420,55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{1}^{( 1)}$};
% Text Node
\draw (446,75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{2}^{( 1)}$};
% Text Node
\draw (340,12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{1},m_{1}^{(0)}}$};
% Text Node
\draw (295,40) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{1},m_{2}^{(0)}}$};
% Text Node
\draw (315,64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{2},m_{2}^{(0)}}$};
% Text Node
\draw (330,100) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{3},m_{2}^{(0)}}$};
% Text Node
\draw (386,128) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{3},m_{1}^{(1)}}$};
% Text Node
\draw (395,29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=0$};
% Text Node
\draw (445,45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=1$};
% Text Node
\draw (395,112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\tilde{\mathbf{P}}_{c_{4} ,m_{1}^{(1)}}$};


\end{tikzpicture}



